Efficient Approximation of Quantum Channel Capacities

We propose an iterative method for approximating the capacity of classical-quantum channels with a discrete input alphabet and a finite dimensional output, possibly under additional constraints on the input distribution. Based on duality of convex programming, we derive explicit upper and lower bounds for the capacity. To provide an $\varepsilon$-close estimate to the capacity, the presented algorithm requires $O(\tfrac{(N \vee M) M^3 \log(N)^{1/2}}{\varepsilon})$, where $N$ denotes the input alphabet size and $M$ the output dimension. We then generalize the method for the task of approximating the capacity of classical-quantum channels with a bounded continuous input alphabet and a finite dimensional output. For channels with a finite dimensional quantum mechanical input and output, the idea of a universal encoder allows us to approximate the Holevo capacity using the same method. In particular, we show that the problem of approximating the Holevo capacity can be reduced to a multidimensional integration problem. For families of quantum channels fulfilling a certain assumption we show that the complexity to derive an $\varepsilon$-close solution to the Holevo capacity is subexponential or even polynomial in the problem size. We provide several examples to illustrate the performance of the approximation scheme in practice.

==> Holevo.tex <==
\def \xenc{1.0}
\def \yenc{0.4}
\def \xchannel{1.0}
\def \ychannel{0.4}

\def \x{0.8}
\def \xm{1.0} %distance in the middle
\def \la{0.2}

\def \xdash{0.25}
\def \ydash{0.25}


\begin{tikzpicture}[scale=1,auto, node distance=1cm,>=latex']
	
 \draw[->] (0,0) -- (\x,0);   
 \node at (-1*\la,0) {$r$};  
%encoder
 \draw[] (\x,-\yenc) -- (\x,\yenc);   
 \draw[] (\x+\xenc,-\yenc) -- (\x+\xenc,\yenc);   
 \draw[] (\x,-\yenc) -- (\x+\xenc,-\yenc);   
 \draw[] (\x,\yenc) -- (\x+\xenc,\yenc);   
 \node at (\x+0.5*\xenc,0) {$\Eu$};       

 \draw[->] (\x+\xenc,0) -- (\x+\xm+\xenc,0);   
 \node at (\x+0.5*\xm+\xenc,1.5*\la) {$\rho_r$};     

%channel
  \draw[] (\x+\xm+\xenc,-\ychannel) -- (\x+\xm+\xenc,\ychannel);   
  \draw[] (\x+\xm+\xenc+\xchannel,-\ychannel) -- (\x+\xm+\xenc+\xchannel,\ychannel);    
  \draw[] (\x+\xm+\xenc,-\ychannel) -- (\x+\xm+\xenc+\xchannel,-\ychannel);    
  \draw[] (\x+\xm+\xenc,\ychannel) -- (\x+\xm+\xenc+\xchannel,\ychannel);  
  \node at (\x+\xm+\xenc+0.5*\xchannel,0) {$\Phi$};   
    
 \draw[->] (\x+\xm+\xenc+\xchannel,0) -- (2*\x+\xm+\xenc+\xchannel,0);   
 \node at (2*\x+\xm+\xenc+\xchannel+2*\la,0) {$\sigma_r$};        
  
  
 % dashed box
   \draw[dashed] (\x-\xdash,\yenc+\ydash) -- (\x+\xm+\xenc+\xchannel+\xdash,\yenc+\ydash);   
   \draw[dashed] (\x-\xdash,-\yenc-\ydash) -- (\x+\xm+\xenc+\xchannel+\xdash,-\yenc-\ydash);   
   \draw[dashed] (\x-\xdash,\yenc+\ydash) -- (\x-\xdash,-\yenc-\ydash);   
   \draw[dashed] (\x+\xm+\xenc+\xchannel+\xdash,-\yenc-\ydash) -- (\x+\xm+\xenc+\xchannel+\xdash,\yenc+\ydash);   
   \node at (\x+0.5*\xm+0.5*\xenc+0.5*\xchannel,\yenc+\ydash+\la) {$\W$};            
\end{tikzpicture}




